The intersection of spheres in a sphere and a new geometric meaning of the Arf invariant

Let S^3_i be a 3-sphere embedded in the 5-sphere S^5 (i=1,2). Let S^3_1 and S^3_2 intersect transversely. Then the intersection C of S^3_1 and S^3_2 is a disjoint collection of circles. Thus we obtain a pair of 1-links, C in S^3_i (i=1,2), and a pair of 3-knots, S^3_i in S^5 (i=1,2). Conversely let (L_1,L_2) be a pair of 1-links and (X_1,X_2) be a pair of 3-knots. It is natural to ask whether the pair of 1-links (L_1,L_2) is obtained as the intersection of the 3-knots X_1 and X_2 as above. We give a complete answer to this question. Our answer gives a new geometric meaning of the Arf invariant of 1-links. Let f be a smooth transverse immersion S^3 into S^5. Then the self-intersection C consists of double points. Suppose that C is a single circle in S^5. Then f^{-1}(C) in S^3 is a 1-knot or a 2-component 1-link. There is a similar realization problem. We give a complete answer to this question.

==> (inline-0) <==
\begin{picture}(44.10,43.00)(4.00,-45.20)
% VECTOR 2 0 3 0
% 2 1810 4810 1810 780
% 
\special{pn 8}%
\special{pa 1810 4410}%
\special{pa 1810 380}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 380}%
\special{pa 1790 447}%
\special{pa 1810 433}%
\special{pa 1830 447}%
\special{pa 1810 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 3400 4760 3400
% 
\special{pn 8}%
\special{pa 1200 3000}%
\special{pa 4760 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4760 3000}%
\special{pa 4693 2980}%
\special{pa 4707 3000}%
\special{pa 4693 3020}%
\special{pa 4760 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 1990 690 1990 790 2 0
% $v$
\put(19.9000,-3.9000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0
% 3 4810 3200 4810 3300 2 0
% $u$
\put(48.1000,-29.0000){\makebox(0,0)[lb]{$u$}}%
% LINE 0 0 3 0
% 2 2000 3160 740 4680
% 
\special{pn 20}%
\special{pa 2000 2760}%
\special{pa 740 4280}%
\special{fp}%
% LINE 0 0 3 0
% 2 3980 3170 2720 4690
% 
\special{pn 20}%
\special{pa 3980 2770}%
\special{pa 2720 4290}%
\special{fp}%
% STR 2 0 3 0
% 3 3860 3600 3860 3700 2 0
% 1
\put(38.6000,-33.0000){\makebox(0,0)[lb]{1}}%
% VECTOR 2 0 3 0
% 2 1790 3410 740 4680
% 
\special{pn 8}%
\special{pa 1790 3010}%
\special{pa 740 4280}%
\special{fp}%
\special{sh 1}%
\special{pa 740 4280}%
\special{pa 798 4241}%
\special{pa 774 4239}%
\special{pa 767 4216}%
\special{pa 740 4280}%
\special{fp}%
% STR 2 0 3 0
% 3 400 4900 400 5000 2 0
% $R^3$
\put(4.0000,-46.0000){\makebox(0,0)[lb]{$R^3$}}%
% STR 2 0 3 0
% 3 810 3930 810 4030 2 0
% $R^3_1$
\put(8.1000,-36.3000){\makebox(0,0)[lb]{$R^3_1$}}%
% STR 2 0 3 0
% 3 3380 4250 3380 4350 2 0
% $R^3_2$
\put(33.8000,-39.5000){\makebox(0,0)[lb]{$R^3_2$}}%
% STR 2 0 3 0
% 3 4190 4990 4190 5090 2 0
% Figure 1
\put(41.9000,-46.9000){\makebox(0,0)[lb]{Figure 1}}%
\end{picture}%

\newpage
%\rotatebox[origin=c]{90}{\input {4.2.hidari.tex}}
\rotatebox[origin=c]{90}{
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(68.70,46.50)(0.70,-46.40)
% POLYGON 2 0 3 0
% 6 320 3940 1130 1520 4130 1530 3320 3930 3320 3940 320 3940
% 
\special{pn 8}%
\special{pa 320 3540}%
\special{pa 1130 1120}%
\special{pa 4130 1130}%
\special{pa 3320 3530}%
\special{pa 3320 3540}%
\special{pa 320 3540}%
\special{fp}%
% LINE 2 2 3 0
% 2 3330 2850 3560 2850
% 
\special{pn 8}%
\special{pa 3330 2450}%
\special{pa 3560 2450}%
\special{dt 0.045}%
\special{pa 3560 2450}%
\special{pa 3559 2450}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3610 2040 3820 2040
% 
\special{pn 8}%
\special{pa 3610 1640}%
\special{pa 3820 1640}%
\special{dt 0.045}%
\special{pa 3820 1640}%
\special{pa 3819 1640}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1590 2450 2600 2450
% 
\special{pn 8}%
\special{pa 1590 2050}%
\special{pa 2600 2050}%
\special{dt 0.045}%
\special{pa 2600 2050}%
\special{pa 2599 2050}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1620 2020 2760 2020
% 
\special{pn 8}%
\special{pa 1620 1620}%
\special{pa 2760 1620}%
\special{dt 0.045}%
\special{pa 2760 1620}%
\special{pa 2759 1620}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 480 3670 3320 3670
% 
\special{pn 8}%
\special{pa 480 3270}%
\special{pa 3320 3270}%
\special{dt 0.045}%
\special{pa 3320 3270}%
\special{pa 3319 3270}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 620 3220 2350 3220
% 
\special{pn 8}%
\special{pa 620 2820}%
\special{pa 2350 2820}%
\special{dt 0.045}%
\special{pa 2350 2820}%
\special{pa 2349 2820}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 750 2840 2520 2840
% 
\special{pn 8}%
\special{pa 750 2440}%
\special{pa 2520 2440}%
\special{dt 0.045}%
\special{pa 2520 2440}%
\special{pa 2519 2440}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 860 2460 1270 2470
% 
\special{pn 8}%
\special{pa 860 2060}%
\special{pa 1270 2070}%
\special{dt 0.045}%
\special{pa 1270 2070}%
\special{pa 1269 2070}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 980 2030 1280 2030
% 
\special{pn 8}%
\special{pa 980 1630}%
\special{pa 1280 1630}%
\special{dt 0.045}%
\special{pa 1280 1630}%
\special{pa 1279 1630}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1640 1700 3880 1700
% 
\special{pn 8}%
\special{pa 1640 1300}%
\special{pa 3880 1300}%
\special{dt 0.045}%
\special{pa 3880 1300}%
\special{pa 3879 1300}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1080 1700 1320 1700
% 
\special{pn 8}%
\special{pa 1080 1300}%
\special{pa 1320 1300}%
\special{dt 0.045}%
\special{pa 1320 1300}%
\special{pa 1319 1300}%
\special{dt 0.045}%
% BOX 2 5 2 0
% 2 1410 2710 1490 840
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1410 2310}%
\special{pa 1490 2310}%
\special{pa 1490 440}%
\special{pa 1410 440}%
\special{pa 1410 2310}%
\special{ip}%
% STR 2 0 3 0
% 3 1830 5010 1830 5110 2 0
% $u=0$
\put(18.3000,-47.1000){\makebox(0,0)[lb]{$u=0$}}%
% STR 2 0 3 0
% 3 80 2310 80 2410 2 0
% $g(S^3_1)$
\put(0.8000,-20.1000){\makebox(0,0)[lb]{$g(S^3_1)$}}%
% STR 2 0 3 0
% 3 1040 660 1040 760 2 0
% $v$
\put(10.4000,-3.6000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0
% 3 3880 3010 3880 3110 2 0
% $L_2$
\put(38.8000,-27.1000){\makebox(0,0)[lb]{$L_2$}}%
% VECTOR 2 2 3 0
% 2 3960 3190 2790 3430
% 
\special{pn 8}%
\special{pa 3960 2790}%
\special{pa 2790 3030}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2790 3030}%
\special{pa 2859 3036}%
\special{pa 2842 3019}%
\special{pa 2851 2997}%
\special{pa 2790 3030}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3970 2900 3300 2010
% 
\special{pn 8}%
\special{pa 3970 2500}%
\special{pa 3300 1610}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3300 1610}%
\special{pa 3324 1675}%
\special{pa 3332 1653}%
\special{pa 3356 1651}%
\special{pa 3300 1610}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2660 3530 2720 3580 2720 3580 2720 3580
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2660 3130 78 78  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3210 1920 3270 1970 3270 1970 3270 1970
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3210 1520 78 78  0.0000000 6.2831853}%
% POLYGON 2 0 3 0
% 5 2990 3540 2380 3520 2920 1930 3520 1910 2990 3540
% 
\special{pn 8}%
\special{pa 2990 3140}%
\special{pa 2380 3120}%
\special{pa 2920 1530}%
\special{pa 3520 1510}%
\special{pa 2990 3140}%
\special{fp}%
% LINE 2 0 3 0
% 2 1460 4030 1460 4840
% 
\special{pn 8}%
\special{pa 1460 3630}%
\special{pa 1460 4440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5720 4840 5720 560
% 
\special{pn 8}%
\special{pa 5720 4440}%
\special{pa 5720 160}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 160}%
\special{pa 5700 227}%
\special{pa 5720 213}%
\special{pa 5740 227}%
\special{pa 5720 160}%
\special{fp}%
% STR 2 0 3 0
% 3 5160 610 5160 710 2 0
% $v$
\put(51.6000,-3.1000){\makebox(0,0)[lb]{$v$}}%
% LINE 2 0 3 0
% 2 6390 3440 6940 1820
% 
\special{pn 8}%
\special{pa 6390 3040}%
\special{pa 6940 1420}%
\special{fp}%
% LINE 2 0 3 1
% 2 6830 3740 7380 2120
% 
\special{pn 8}%
\special{pa 6830 3340}%
\special{pa 7380 1720}%
\special{fp}%
% LINE 2 0 3 2
% 2 6820 3760 6390 3450
% 
\special{pn 8}%
\special{pa 6820 3360}%
\special{pa 6390 3050}%
\special{fp}%
% LINE 2 0 3 3
% 2 6820 3760 6390 3450
% 
\special{pn 8}%
\special{pa 6820 3360}%
\special{pa 6390 3050}%
\special{fp}%
% LINE 2 0 3 4
% 2 7370 2120 6940 1810
% 
\special{pn 8}%
\special{pa 7370 1720}%
\special{pa 6940 1410}%
\special{fp}%
% LINE 2 2 3 0
% 2 6760 3610 6260 3620
% 
\special{pn 8}%
\special{pa 6760 3210}%
\special{pa 6260 3220}%
\special{dt 0.045}%
\special{pa 6260 3220}%
\special{pa 6261 3220}%
\special{dt 0.045}%
% SPLINE 2 2 3 0
% 4 6460 3520 6390 3550 6390 3620 6390 3630
% 
\special{pn 8}%
\special{pa 6460 3120}%
\special{pa 6424 3128}%
\special{pa 6396 3142}%
\special{pa 6386 3167}%
\special{pa 6388 3201}%
\special{pa 6390 3230}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 6330 4980 6330 5080 2 0
% $0<u<1$
\put(63.3000,-46.8000){\makebox(0,0)[lb]{$0<u<1$}}%
% STR 2 0 3 0
% 3 70 5110 70 5210 2 0
% Figure 2
\put(0.7000,-48.1000){\makebox(0,0)[lb]{Figure 2}}%
% VECTOR 2 0 3 0
% 2 1450 2700 1450 390
% 
\special{pn 8}%
\special{pa 1450 2300}%
\special{pa 1450 -10}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 -10}%
\special{pa 1430 57}%
\special{pa 1450 43}%
\special{pa 1470 57}%
\special{pa 1450 -10}%
\special{fp}%
\end{picture}%
}

\newpage
%\rotatebox[origin=c]{90}{\input {4.2.naka.tex}}
\rotatebox[origin=c]{90}{
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(51.40,46.00)(1.10,-45.90)
% POLYGON 2 0 3 0
% 6 320 3940 1130 1520 4130 1530 3320 3930 3320 3940 320 3940
% 
\special{pn 8}%
\special{pa 320 3540}%
\special{pa 1130 1120}%
\special{pa 4130 1130}%
\special{pa 3320 3530}%
\special{pa 3320 3540}%
\special{pa 320 3540}%
\special{fp}%
% LINE 2 0 3 0
% 2 1460 4030 1460 4840
% 
\special{pn 8}%
\special{pa 1460 3630}%
\special{pa 1460 4440}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3210 1920 3270 1970 3270 1970 3270 1970
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3210 1520 78 78  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2660 3530 2720 3580 2720 3580 2720 3580
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2660 3130 78 78  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1040 660 1040 760 2 0
% $v$
\put(10.4000,-3.6000){\makebox(0,0)[lb]{$v$}}%
% BOX 2 5 2 0
% 2 1410 2710 1490 840
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1410 2310}%
\special{pa 1490 2310}%
\special{pa 1490 440}%
\special{pa 1410 440}%
\special{pa 1410 2310}%
\special{ip}%
% VECTOR 2 0 3 0
% 2 1450 2700 1450 390
% 
\special{pn 8}%
\special{pa 1450 2300}%
\special{pa 1450 -10}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 -10}%
\special{pa 1430 57}%
\special{pa 1450 43}%
\special{pa 1470 57}%
\special{pa 1450 -10}%
\special{fp}%
% LINE 2 0 3 0
% 2 3170 1570 2640 3190
% 
\special{pn 8}%
\special{pa 3170 1170}%
\special{pa 2640 2790}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 3150 2650 3510
% 
\special{pn 8}%
\special{pa 2650 2750}%
\special{pa 2650 3110}%
\special{fp}%
% LINE 2 0 3 0
% 2 3180 1560 3200 1890
% 
\special{pn 8}%
\special{pa 3180 1160}%
\special{pa 3200 1490}%
\special{fp}%
% LINE 2 2 3 0
% 2 3200 1910 3200 2250
% 
\special{pn 8}%
\special{pa 3200 1510}%
\special{pa 3200 1850}%
\special{dt 0.045}%
\special{pa 3200 1850}%
\special{pa 3200 1849}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2660 3520 2660 3840
% 
\special{pn 8}%
\special{pa 2660 3120}%
\special{pa 2660 3440}%
\special{dt 0.045}%
\special{pa 2660 3440}%
\special{pa 2660 3439}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3210 2240 2680 3830
% 
\special{pn 8}%
\special{pa 3210 1840}%
\special{pa 2680 3430}%
\special{dt 0.045}%
\special{pa 2680 3430}%
\special{pa 2680 3429}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3200 1930 2670 3530
% 
\special{pn 8}%
\special{pa 3200 1530}%
\special{pa 2670 3130}%
\special{fp}%
% VECTOR 2 1 3 0
% 2 3710 3700 3260 1980
% 
\special{pn 8}%
\special{pa 3710 3300}%
\special{pa 3260 1580}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3260 1580}%
\special{pa 3258 1650}%
\special{pa 3273 1632}%
\special{pa 3296 1639}%
\special{pa 3260 1580}%
\special{fp}%
% VECTOR 2 1 3 0
% 2 3550 3900 2720 3560
% 
\special{pn 8}%
\special{pa 3550 3500}%
\special{pa 2720 3160}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2720 3160}%
\special{pa 2774 3204}%
\special{pa 2769 3180}%
\special{pa 2789 3167}%
\special{pa 2720 3160}%
\special{fp}%
% STR 2 0 3 0
% 3 3610 3880 3610 3980 2 0
% $L_2$
\put(36.1000,-35.8000){\makebox(0,0)[lb]{$L_2$}}%
% VECTOR 2 1 3 0
% 2 4090 2490 3080 2320
% 
\special{pn 8}%
\special{pa 4090 2090}%
\special{pa 3080 1920}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3080 1920}%
\special{pa 3142 1951}%
\special{pa 3133 1929}%
\special{pa 3149 1911}%
\special{pa 3080 1920}%
\special{fp}%
% STR 2 0 3 0
% 3 4070 2610 4070 2710 2 0
% $F$
\put(40.7000,-23.1000){\makebox(0,0)[lb]{$F$}}%
% STR 2 0 3 0
% 3 110 2280 110 2380 2 0
% $g(S^3_2)$
\put(1.1000,-19.8000){\makebox(0,0)[lb]{$g(S^3_2)$}}%
% STR 2 0 3 0
% 3 2600 4900 2600 5000 2 0
% $u=1$
\put(26.0000,-46.0000){\makebox(0,0)[lb]{$u=1$}}%
% STR 2 0 3 0
% 3 5250 5060 5250 5160 2 0
% Figure 3
\put(52.5000,-47.6000){\makebox(0,0)[lb]{Figure 3}}%
% LINE 2 2 3 0
% 2 1030 1850 1340 1850
% 
\special{pn 8}%
\special{pa 1030 1450}%
\special{pa 1340 1450}%
\special{dt 0.045}%
\special{pa 1340 1450}%
\special{pa 1339 1450}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 920 2200 1320 2200
% 
\special{pn 8}%
\special{pa 920 1800}%
\special{pa 1320 1800}%
\special{dt 0.045}%
\special{pa 1320 1800}%
\special{pa 1319 1800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 700 2860 3420 2870
% 
\special{pn 8}%
\special{pa 700 2460}%
\special{pa 3420 2470}%
\special{dt 0.045}%
\special{pa 3420 2470}%
\special{pa 3419 2470}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 660 3260 3450 3260
% 
\special{pn 8}%
\special{pa 660 2860}%
\special{pa 3450 2860}%
\special{dt 0.045}%
\special{pa 3450 2860}%
\special{pa 3449 2860}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 530 3680 3260 3690
% 
\special{pn 8}%
\special{pa 530 3280}%
\special{pa 3260 3290}%
\special{dt 0.045}%
\special{pa 3260 3290}%
\special{pa 3259 3290}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1600 1850 3910 1860
% 
\special{pn 8}%
\special{pa 1600 1450}%
\special{pa 3910 1460}%
\special{dt 0.045}%
\special{pa 3910 1460}%
\special{pa 3909 1460}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1590 2200 3830 2200
% 
\special{pn 8}%
\special{pa 1590 1800}%
\special{pa 3830 1800}%
\special{dt 0.045}%
\special{pa 3830 1800}%
\special{pa 3829 1800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 890 2540 1310 2540
% 
\special{pn 8}%
\special{pa 890 2140}%
\special{pa 1310 2140}%
\special{dt 0.045}%
\special{pa 1310 2140}%
\special{pa 1309 2140}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1600 2540 3620 2540
% 
\special{pn 8}%
\special{pa 1600 2140}%
\special{pa 3620 2140}%
\special{dt 0.045}%
\special{pa 3620 2140}%
\special{pa 3619 2140}%
\special{dt 0.045}%
\end{picture}%
}

\newpage
%\rotatebox[origin=c]{90}{\input {4.2.migi.tex}}
\rotatebox[origin=c]{90}{
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.95,46.20)(10.30,-47.60)
% VECTOR 2 0 3 0
% 2 5720 4840 5720 560
% 
\special{pn 8}%
\special{pa 5720 4440}%
\special{pa 5720 160}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 160}%
\special{pa 5700 227}%
\special{pa 5720 213}%
\special{pa 5740 227}%
\special{pa 5720 160}%
\special{fp}%
% STR 2 0 3 1
% 3 5160 610 5160 710 2 0
% $v$
\put(51.6000,-3.1000){\makebox(0,0)[lb]{$v$}}%
% POLYGON 2 0 1 2
% 6 6940 1610 6950 2280 6410 3920 6400 3230 6400 3230 6940 1610
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 6940 1210}%
\special{pa 6950 1880}%
\special{pa 6410 3520}%
\special{pa 6400 2830}%
\special{pa 6400 2830}%
\special{pa 6940 1210}%
\special{fp}%
% STR 2 0 3 3
% 3 6190 4960 6190 5060 2 0
% $u=\frac{\pi}{2}$
\put(61.9000,-46.6000){\makebox(0,0)[lb]{$u=\frac{\pi}{2}$}}%
% VECTOR 2 0 3 0
% 2 1590 4840 1590 560
% 
\special{pn 8}%
\special{pa 1590 4440}%
\special{pa 1590 160}%
\special{fp}%
\special{sh 1}%
\special{pa 1590 160}%
\special{pa 1570 227}%
\special{pa 1590 213}%
\special{pa 1610 227}%
\special{pa 1590 160}%
\special{fp}%
% STR 2 0 3 0
% 3 1030 610 1030 710 2 0
% $v$
\put(10.3000,-3.1000){\makebox(0,0)[lb]{$v$}}%
% LINE 2 0 3 0
% 2 2270 3250 2800 1630
% 
\special{pn 8}%
\special{pa 2270 2850}%
\special{pa 2800 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 2350 3830 2880 2180
% 
\special{pn 8}%
\special{pa 2350 3430}%
\special{pa 2880 1780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2360 3820 2280 3210
% 
\special{pn 8}%
\special{pa 2360 3420}%
\special{pa 2280 2810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2880 2190 2820 1620
% 
\special{pn 8}%
\special{pa 2880 1790}%
\special{pa 2820 1220}%
\special{fp}%
% LINE 2 2 3 0
% 2 2390 3530 2150 3530
% 
\special{pn 8}%
\special{pa 2390 3130}%
\special{pa 2150 3130}%
\special{dt 0.045}%
\special{pa 2150 3130}%
\special{pa 2151 3130}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2020 4870 2020 4970 2 0
% $1<u<\frac{\pi}{2}$
\put(20.2000,-45.7000){\makebox(0,0)[lb]{$1<u<\frac{\pi}{2}$}}%
% STR 2 0 3 0
% 3 3870 5230 3870 5330 2 0
% Figure 4
\put(38.7000,-49.3000){\makebox(0,0)[lb]{Figure 4}}%
\end{picture}%
}

\newpage
%\rotatebox[origin=c]{90}{\input {4.3.tex}}
\rotatebox[origin=c]{90}{
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(70.60,32.30)(4.00,-40.00)
% CIRCLE 2 0 3 0
% 4 1830 2680 2790 3740 2260 3280 2260 3280
% 
\special{pn 8}%
\special{ar 1830 2280 1430 1430  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 720 3580 2530 1460
% 
\special{pn 8}%
\special{pa 720 3180}%
\special{pa 2530 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 2530 1060}%
\special{pa 2472 1098}%
\special{pa 2495 1101}%
\special{pa 2502 1124}%
\special{pa 2530 1060}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2930 1780 1120 3910
% 
\special{pn 8}%
\special{pa 2930 1380}%
\special{pa 1120 3510}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 3510}%
\special{pa 1178 3472}%
\special{pa 1155 3469}%
\special{pa 1148 3446}%
\special{pa 1120 3510}%
\special{fp}%
% LINE 2 0 3 0
% 2 2130 2600 1840 2390
% 
\special{pn 8}%
\special{pa 2130 2200}%
\special{pa 1840 1990}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 2980 1540 2740
% 
\special{pn 8}%
\special{pa 1820 2580}%
\special{pa 1540 2340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4230 2890 3680 2892
% 
\special{pn 8}%
\special{pa 4230 2490}%
\special{pa 3680 2492}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 2492}%
\special{pa 3747 2512}%
\special{pa 3733 2492}%
\special{pa 3747 2472}%
\special{pa 3680 2492}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3700 2660 4280 2660
% 
\special{pn 8}%
\special{pa 3700 2260}%
\special{pa 4280 2260}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 2260}%
\special{pa 4213 2240}%
\special{pa 4227 2260}%
\special{pa 4213 2280}%
\special{pa 4280 2260}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 3300 3600 3400 2 0
% pass-move
\put(36.0000,-30.0000){\makebox(0,0)[lb]{pass-move}}%
% STR 2 0 3 0
% 3 3530 4470 3530 4570 2 0
% Figure 5
\put(35.3000,-41.7000){\makebox(0,0)[lb]{Figure 5}}%
% CIRCLE 2 0 3 0
% 4 6030 2600 4967 3557 5428 3029 5428 3029
% 
\special{pn 8}%
\special{ar 6030 2200 1430 1430  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5730 2589 5970 2310
% 
\special{pn 8}%
\special{pa 5730 2189}%
\special{pa 5970 1910}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6020 3030 5380 3870
% 
\special{pn 8}%
\special{pa 6020 2630}%
\special{pa 5380 3470}%
\special{fp}%
\special{sh 1}%
\special{pa 5380 3470}%
\special{pa 5436 3429}%
\special{pa 5412 3428}%
\special{pa 5404 3405}%
\special{pa 5380 3470}%
\special{fp}%
% LINE 2 0 3 0
% 2 5640 2740 4960 3530
% 
\special{pn 8}%
\special{pa 5640 2340}%
\special{pa 4960 3130}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6100 2170 6730 1370
% 
\special{pn 8}%
\special{pa 6100 1770}%
\special{pa 6730 970}%
\special{fp}%
\special{sh 1}%
\special{pa 6730 970}%
\special{pa 6673 1010}%
\special{pa 6697 1012}%
\special{pa 6704 1035}%
\special{pa 6730 970}%
\special{fp}%
% LINE 2 0 3 0
% 2 6110 2930 6390 2590
% 
\special{pn 8}%
\special{pa 6110 2530}%
\special{pa 6390 2190}%
\special{fp}%
% LINE 2 0 3 0
% 2 6480 2510 7120 1700
% 
\special{pn 8}%
\special{pa 6480 2110}%
\special{pa 7120 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2270 2720 3090 3350
% 
\special{pn 8}%
\special{pa 2270 2320}%
\special{pa 3090 2950}%
\special{fp}%
\special{sh 1}%
\special{pa 3090 2950}%
\special{pa 3049 2894}%
\special{pa 3048 2918}%
\special{pa 3025 2925}%
\special{pa 3090 2950}%
\special{fp}%
% LINE 2 0 3 0
% 2 1730 2270 920 1610
% 
\special{pn 8}%
\special{pa 1730 1870}%
\special{pa 920 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2790 3730 1920 3070
% 
\special{pn 8}%
\special{pa 2790 3330}%
\special{pa 1920 2670}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1450 2650 600 1950
% 
\special{pn 8}%
\special{pa 1450 2250}%
\special{pa 600 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1550}%
\special{pa 639 1608}%
\special{pa 641 1584}%
\special{pa 664 1577}%
\special{pa 600 1550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5190 1480 7300 3280
% 
\special{pn 8}%
\special{pa 5190 1080}%
\special{pa 7300 2880}%
\special{fp}%
\special{sh 1}%
\special{pa 7300 2880}%
\special{pa 7262 2822}%
\special{pa 7259 2845}%
\special{pa 7236 2852}%
\special{pa 7300 2880}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6940 3690 4790 1910
% 
\special{pn 8}%
\special{pa 6940 3290}%
\special{pa 4790 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 4790 1510}%
\special{pa 4829 1568}%
\special{pa 4831 1544}%
\special{pa 4854 1537}%
\special{pa 4790 1510}%
\special{fp}%
\end{picture}%
}

\newpage

%\input {4.4.B.tex}
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(49.70,45.82)(4.60,-48.11)
% CIRCLE 2 0 3 0
% 4 2980 2920 1775 971 1775 971 1775 971
% 
\special{pn 8}%
\special{ar 2980 2520 2291 2291  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5430 2440 5430 2540 2 0
% $B^3$
\put(54.3000,-21.4000){\makebox(0,0)[lb]{$B^3$}}%
% STR 2 0 3 0
% 3 460 4870 460 4970 2 0
% Figure 6
\put(4.6000,-45.7000){\makebox(0,0)[lb]{Figure 6}}%
% VECTOR 2 0 3 0
% 2 1120 4250 4530 1270
% 
\special{pn 8}%
\special{pa 1120 3850}%
\special{pa 4530 870}%
\special{fp}%
\special{sh 1}%
\special{pa 4530 870}%
\special{pa 4467 899}%
\special{pa 4490 905}%
\special{pa 4493 929}%
\special{pa 4530 870}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4870 1650 1460 4610
% 
\special{pn 8}%
\special{pa 4870 1250}%
\special{pa 1460 4210}%
\special{fp}%
\special{sh 1}%
\special{pa 1460 4210}%
\special{pa 1523 4181}%
\special{pa 1500 4175}%
\special{pa 1497 4151}%
\special{pa 1460 4210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2560 2850 1290 1410
% 
\special{pn 8}%
\special{pa 2560 2450}%
\special{pa 1290 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1290 1010}%
\special{pa 1319 1073}%
\special{pa 1325 1050}%
\special{pa 1349 1047}%
\special{pa 1290 1010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3390 3070 4650 4500
% 
\special{pn 8}%
\special{pa 3390 2670}%
\special{pa 4650 4100}%
\special{fp}%
\special{sh 1}%
\special{pa 4650 4100}%
\special{pa 4621 4037}%
\special{pa 4615 4060}%
\special{pa 4591 4063}%
\special{pa 4650 4100}%
\special{fp}%
% LINE 2 0 3 0
% 2 2940 2520 1660 1050
% 
\special{pn 8}%
\special{pa 2940 2120}%
\special{pa 1660 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 3370 4260 4830
% 
\special{pn 8}%
\special{pa 3000 2970}%
\special{pa 4260 4430}%
\special{fp}%
% LINE 2 2 3 0
% 2 1220 4370 4630 1350
% 
\special{pn 8}%
\special{pa 1220 3970}%
\special{pa 4630 950}%
\special{dt 0.045}%
\special{pa 4630 950}%
\special{pa 4630 950}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1340 4500 4740 1500
% 
\special{pn 8}%
\special{pa 1340 4100}%
\special{pa 4740 1100}%
\special{dt 0.045}%
\special{pa 4740 1100}%
\special{pa 4740 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 8 2820 2630 1550 1170 2710 2760 1440 1320 3300 3160 4490 4540 3170 3330 4360 4640
% 
\special{pn 8}%
\special{pa 2820 2230}%
\special{pa 1550 770}%
\special{dt 0.045}%
\special{pa 1550 770}%
\special{pa 1550 771}%
\special{dt 0.045}%
\special{pa 2710 2360}%
\special{pa 1440 920}%
\special{dt 0.045}%
\special{pa 1440 920}%
\special{pa 1440 920}%
\special{dt 0.045}%
\special{pa 3300 2760}%
\special{pa 4490 4140}%
\special{dt 0.045}%
\special{pa 4490 4140}%
\special{pa 4490 4139}%
\special{dt 0.045}%
\special{pa 3170 2930}%
\special{pa 4360 4240}%
\special{dt 0.045}%
\special{pa 4360 4240}%
\special{pa 4360 4240}%
\special{dt 0.045}%
\end{picture}
\begin{picture}(45.98,45.82)(8.12,-46.25)
% LINE 2 0 3 0
% 2 3731 1414 3942 1593
% 
\special{pn 8}%
\special{pa 3731 1014}%
\special{pa 3942 1193}%
\special{fp}%
% SPLINE 2 0 3 0
% 10 4253 2923 4404 3042 4513 3062 4633 3022 4793 2882 4813 2692 4773 2492 4642 2282 4492 2092 4492 2092
% 
\special{pn 8}%
\special{pa 4253 2523}%
\special{pa 4276 2546}%
\special{pa 4299 2569}%
\special{pa 4323 2590}%
\special{pa 4349 2610}%
\special{pa 4375 2627}%
\special{pa 4404 2642}%
\special{pa 4434 2653}%
\special{pa 4466 2660}%
\special{pa 4498 2663}%
\special{pa 4530 2660}%
\special{pa 4560 2653}%
\special{pa 4591 2642}%
\special{pa 4620 2628}%
\special{pa 4650 2613}%
\special{pa 4679 2596}%
\special{pa 4707 2577}%
\special{pa 4733 2557}%
\special{pa 4756 2535}%
\special{pa 4776 2510}%
\special{pa 4792 2484}%
\special{pa 4804 2455}%
\special{pa 4811 2425}%
\special{pa 4815 2393}%
\special{pa 4816 2360}%
\special{pa 4815 2327}%
\special{pa 4813 2293}%
\special{pa 4810 2260}%
\special{pa 4806 2228}%
\special{pa 4801 2196}%
\special{pa 4795 2165}%
\special{pa 4787 2134}%
\special{pa 4778 2104}%
\special{pa 4766 2075}%
\special{pa 4752 2046}%
\special{pa 4737 2018}%
\special{pa 4720 1991}%
\special{pa 4703 1964}%
\special{pa 4684 1938}%
\special{pa 4665 1912}%
\special{pa 4645 1886}%
\special{pa 4625 1860}%
\special{pa 4605 1835}%
\special{pa 4586 1810}%
\special{pa 4566 1784}%
\special{pa 4546 1759}%
\special{pa 4526 1735}%
\special{pa 4506 1710}%
\special{pa 4492 1692}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 3062 1505 3041 1374 3051 1304 3101 1193 3252 1144 3351 1134 3411 1163 3521 1234 3521 1234
% 
\special{pn 8}%
\special{pa 3062 1105}%
\special{pa 3054 1073}%
\special{pa 3047 1042}%
\special{pa 3043 1010}%
\special{pa 3041 979}%
\special{pa 3043 947}%
\special{pa 3049 915}%
\special{pa 3056 883}%
\special{pa 3066 851}%
\special{pa 3080 821}%
\special{pa 3098 796}%
\special{pa 3121 778}%
\special{pa 3149 766}%
\special{pa 3181 757}%
\special{pa 3214 751}%
\special{pa 3248 745}%
\special{pa 3281 738}%
\special{pa 3313 732}%
\special{pa 3344 733}%
\special{pa 3374 742}%
\special{pa 3402 758}%
\special{pa 3430 775}%
\special{pa 3457 792}%
\special{pa 3484 810}%
\special{pa 3510 827}%
\special{pa 3521 834}%
\special{sp}%
% STR 2 0 3 0
% 3 4410 3170 4410 3270 2 0
% $Y_2$
\put(44.1000,-28.7000){\makebox(0,0)[lb]{$Y_2$}}%
% STR 2 0 3 0
% 3 1430 2890 1430 2990 2 0
% $Y_1$
\put(14.3000,-25.9000){\makebox(0,0)[lb]{$Y_1$}}%
% STR 2 0 3 0
% 3 5410 4810 5410 4910 2 0
% Figure 7
\put(54.1000,-45.1000){\makebox(0,0)[lb]{Figure 7}}%
% STR 2 0 3 0
% 3 5010 680 5010 780 2 0
% $B^3$
\put(50.1000,-3.8000){\makebox(0,0)[lb]{$B^3$}}%
% VECTOR 2 0 3 0
% 2 2700 2640 1440 1210
% 
\special{pn 8}%
\special{pa 2700 2240}%
\special{pa 1440 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 810}%
\special{pa 1469 873}%
\special{pa 1475 850}%
\special{pa 1499 847}%
\special{pa 1440 810}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3530 2920 4760 4300
% 
\special{pn 8}%
\special{pa 3530 2520}%
\special{pa 4760 3900}%
\special{fp}%
\special{sh 1}%
\special{pa 4760 3900}%
\special{pa 4731 3837}%
\special{pa 4725 3860}%
\special{pa 4701 3864}%
\special{pa 4760 3900}%
\special{fp}%
% LINE 2 2 3 0
% 2 3420 3010 4600 4350
% 
\special{pn 8}%
\special{pa 3420 2610}%
\special{pa 4600 3950}%
\special{dt 0.045}%
\special{pa 4600 3950}%
\special{pa 4600 3949}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4490 4480 3280 3110
% 
\special{pn 8}%
\special{pa 4490 4080}%
\special{pa 3280 2710}%
\special{dt 0.045}%
\special{pa 3280 2710}%
\special{pa 3280 2710}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2940 2440 1690 1030
% 
\special{pn 8}%
\special{pa 2940 2040}%
\special{pa 1690 630}%
\special{dt 0.045}%
\special{pa 1690 630}%
\special{pa 1690 630}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2810 2550 1590 1150
% 
\special{pn 8}%
\special{pa 2810 2150}%
\special{pa 1590 750}%
\special{dt 0.045}%
\special{pa 1590 750}%
\special{pa 1590 751}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 3103 2734 1896 787 1896 787 1896 787
% 
\special{pn 8}%
\special{ar 3103 2334 2291 2291  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1260 4070 4640 1100
% 
\special{pn 8}%
\special{pa 1260 3670}%
\special{pa 4640 700}%
\special{fp}%
\special{sh 1}%
\special{pa 4640 700}%
\special{pa 4577 729}%
\special{pa 4600 735}%
\special{pa 4603 759}%
\special{pa 4640 700}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4970 1470 1600 4430
% 
\special{pn 8}%
\special{pa 4970 1070}%
\special{pa 1600 4030}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 4030}%
\special{pa 1663 4001}%
\special{pa 1640 3995}%
\special{pa 1637 3971}%
\special{pa 1600 4030}%
\special{fp}%
% LINE 2 0 3 0
% 2 3040 2360 1770 910
% 
\special{pn 8}%
\special{pa 3040 1960}%
\special{pa 1770 510}%
\special{fp}%
% LINE 2 0 3 0
% 2 3150 3200 4390 4630
% 
\special{pn 8}%
\special{pa 3150 2800}%
\special{pa 4390 4230}%
\special{fp}%
% LINE 2 2 3 0
% 2 1380 4190 4720 1230
% 
\special{pn 8}%
\special{pa 1380 3790}%
\special{pa 4720 830}%
\special{dt 0.045}%
\special{pa 4720 830}%
\special{pa 4720 830}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1500 4320 4820 1360
% 
\special{pn 8}%
\special{pa 1500 3920}%
\special{pa 4820 960}%
\special{dt 0.045}%
\special{pa 4820 960}%
\special{pa 4820 960}%
\special{dt 0.045}%
% POLYGON 2 5 2 0
% 5 3391 1843 3270 1963 4102 2815 4224 2695 3391 1843
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3391 1443}%
\special{pa 3270 1563}%
\special{pa 4102 2415}%
\special{pa 4224 2295}%
\special{pa 3391 1443}%
\special{ip}%
% POLYGON 2 5 2 0
% 5 3122 1923 3001 1803 2160 2646 2281 2766 3122 1923
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3122 1523}%
\special{pa 3001 1403}%
\special{pa 2160 2246}%
\special{pa 2281 2366}%
\special{pa 3122 1523}%
\special{ip}%
% SPLINE 2 0 3 0
% 35 2331 1425 2401 1375 2611 1165 2791 1044 3050 875 3141 824 3321 783 3471 774 3621 913 3681 1004 3722 1113 3721 1243 3671 1344 3592 1434 3442 1574 3362 1653 3262 1734 3202 1794 3112 1874 3012 1965 2563 2335 2523 2404 2473 2455 2443 2505 2432 2505 2243 2635 2063 2725 1934 2765 1823 2766 1693 2595 1643 2396 1642 2145 1712 1976 1832 1816 1832 1825
% 
\special{pn 8}%
\special{pa 2331 1025}%
\special{pa 2358 1007}%
\special{pa 2384 988}%
\special{pa 2409 969}%
\special{pa 2433 948}%
\special{pa 2456 925}%
\special{pa 2478 902}%
\special{pa 2500 879}%
\special{pa 2521 855}%
\special{pa 2543 831}%
\special{pa 2565 808}%
\special{pa 2588 786}%
\special{pa 2612 764}%
\special{pa 2637 744}%
\special{pa 2662 725}%
\special{pa 2689 708}%
\special{pa 2716 690}%
\special{pa 2743 673}%
\special{pa 2771 657}%
\special{pa 2798 640}%
\special{pa 2825 623}%
\special{pa 2852 605}%
\special{pa 2879 588}%
\special{pa 2905 570}%
\special{pa 2932 553}%
\special{pa 2958 535}%
\special{pa 2985 517}%
\special{pa 3012 500}%
\special{pa 3039 482}%
\special{pa 3066 465}%
\special{pa 3094 448}%
\special{pa 3122 433}%
\special{pa 3151 420}%
\special{pa 3180 410}%
\special{pa 3211 403}%
\special{pa 3242 396}%
\special{pa 3274 391}%
\special{pa 3307 386}%
\special{pa 3339 380}%
\special{pa 3373 374}%
\special{pa 3405 370}%
\special{pa 3437 369}%
\special{pa 3467 373}%
\special{pa 3495 383}%
\special{pa 3521 400}%
\special{pa 3546 421}%
\special{pa 3569 445}%
\special{pa 3590 471}%
\special{pa 3611 499}%
\special{pa 3630 526}%
\special{pa 3649 552}%
\special{pa 3666 579}%
\special{pa 3682 606}%
\special{pa 3696 634}%
\special{pa 3708 664}%
\special{pa 3718 695}%
\special{pa 3725 727}%
\special{pa 3728 759}%
\special{pa 3729 791}%
\special{pa 3725 823}%
\special{pa 3718 854}%
\special{pa 3706 884}%
\special{pa 3691 913}%
\special{pa 3674 940}%
\special{pa 3655 966}%
\special{pa 3634 990}%
\special{pa 3612 1014}%
\special{pa 3590 1036}%
\special{pa 3567 1058}%
\special{pa 3543 1080}%
\special{pa 3519 1102}%
\special{pa 3496 1123}%
\special{pa 3472 1145}%
\special{pa 3449 1167}%
\special{pa 3426 1190}%
\special{pa 3404 1213}%
\special{pa 3381 1235}%
\special{pa 3358 1257}%
\special{pa 3333 1277}%
\special{pa 3308 1296}%
\special{pa 3282 1316}%
\special{pa 3258 1337}%
\special{pa 3236 1360}%
\special{pa 3213 1383}%
\special{pa 3190 1405}%
\special{pa 3167 1427}%
\special{pa 3142 1447}%
\special{pa 3118 1468}%
\special{pa 3095 1490}%
\special{pa 3071 1512}%
\special{pa 3048 1534}%
\special{pa 3024 1555}%
\special{pa 2999 1575}%
\special{pa 2973 1595}%
\special{pa 2947 1614}%
\special{pa 2920 1632}%
\special{pa 2892 1650}%
\special{pa 2864 1668}%
\special{pa 2836 1685}%
\special{pa 2808 1703}%
\special{pa 2780 1720}%
\special{pa 2753 1738}%
\special{pa 2727 1757}%
\special{pa 2701 1776}%
\special{pa 2676 1796}%
\special{pa 2652 1818}%
\special{pa 2630 1840}%
\special{pa 2609 1864}%
\special{pa 2590 1889}%
\special{pa 2573 1916}%
\special{pa 2558 1945}%
\special{pa 2544 1974}%
\special{pa 2526 2000}%
\special{pa 2503 2021}%
\special{pa 2480 2044}%
\special{pa 2465 2076}%
\special{pa 2449 2103}%
\special{pa 2418 2105}%
\special{pa 2388 2112}%
\special{pa 2360 2127}%
\special{pa 2334 2146}%
\special{pa 2310 2169}%
\special{pa 2286 2194}%
\special{pa 2261 2218}%
\special{pa 2236 2241}%
\special{pa 2209 2260}%
\special{pa 2181 2276}%
\special{pa 2153 2290}%
\special{pa 2123 2303}%
\special{pa 2093 2314}%
\special{pa 2063 2325}%
\special{pa 2034 2336}%
\special{pa 2004 2346}%
\special{pa 1973 2355}%
\special{pa 1942 2363}%
\special{pa 1909 2370}%
\special{pa 1876 2373}%
\special{pa 1844 2371}%
\special{pa 1815 2363}%
\special{pa 1788 2348}%
\special{pa 1765 2327}%
\special{pa 1745 2301}%
\special{pa 1727 2272}%
\special{pa 1712 2241}%
\special{pa 1698 2208}%
\special{pa 1686 2177}%
\special{pa 1676 2146}%
\special{pa 1667 2115}%
\special{pa 1659 2084}%
\special{pa 1652 2054}%
\special{pa 1647 2022}%
\special{pa 1642 1990}%
\special{pa 1638 1958}%
\special{pa 1636 1924}%
\special{pa 1634 1890}%
\special{pa 1633 1857}%
\special{pa 1634 1825}%
\special{pa 1636 1793}%
\special{pa 1639 1764}%
\special{pa 1644 1736}%
\special{pa 1650 1711}%
\special{pa 1659 1685}%
\special{pa 1671 1658}%
\special{pa 1686 1627}%
\special{pa 1704 1592}%
\special{pa 1726 1550}%
\special{pa 1751 1504}%
\special{pa 1776 1460}%
\special{pa 1799 1425}%
\special{pa 1818 1404}%
\special{pa 1829 1403}%
\special{pa 1832 1425}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 3171 1704 3172 1824 3331 1823 3332 1704 3171 1704
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3171 1304}%
\special{pa 3172 1424}%
\special{pa 3331 1423}%
\special{pa 3332 1304}%
\special{pa 3171 1304}%
\special{ip}%
% LINE 2 0 3 0
% 2 3062 1505 4263 2933
% 
\special{pn 8}%
\special{pa 3062 1105}%
\special{pa 4263 2533}%
\special{fp}%
\end{picture}%

\newpage
%\input {4.6.tex}

%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(57.40,44.70)(1.80,-45.50)
% LINE 2 0 3 0
% 2 390 2790 4610 2790
% 
\special{pn 8}%
\special{pa 390 2390}%
\special{pa 4610 2390}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 1610 2800 1600 1400 3410 1410 3410 2790 3410 2790
% 
\special{pn 8}%
\special{pa 1610 2400}%
\special{pa 1600 1000}%
\special{pa 3410 1010}%
\special{pa 3410 2390}%
\special{pa 3410 2390}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 2410 2790 2400 4210 4210 4210 4200 2790 4200 2790
% 
\special{pn 8}%
\special{pa 2410 2390}%
\special{pa 2400 3810}%
\special{pa 4210 3810}%
\special{pa 4200 2390}%
\special{pa 4200 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 4610 2790 5190 2800
% 
\special{pn 8}%
\special{pa 4610 2390}%
\special{pa 5190 2400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1200 2800 4610 2800
% 
\special{pn 20}%
\special{pa 1200 2400}%
\special{pa 4610 2400}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1030 3320 1300 2820
% 
\special{pn 8}%
\special{pa 1030 2920}%
\special{pa 1300 2420}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1300 2420}%
\special{pa 1251 2469}%
\special{pa 1275 2467}%
\special{pa 1286 2488}%
\special{pa 1300 2420}%
\special{fp}%
% STR 2 0 3 0
% 3 560 3540 560 3640 2 0
% $B^3$
\put(5.6000,-32.4000){\makebox(0,0)[lb]{$B^3$}}%
% LINE 2 0 3 0
% 2 5010 610 5000 4950
% 
\special{pn 8}%
\special{pa 5010 210}%
\special{pa 5000 4550}%
\special{fp}%
% LINE 2 0 3 0
% 2 4850 2570 5750 4020
% 
\special{pn 8}%
\special{pa 4850 2170}%
\special{pa 5750 3620}%
\special{fp}%
% STR 2 0 3 0
% 3 180 2520 180 2620 2 0
% $R^3$
\put(1.8000,-22.2000){\makebox(0,0)[lb]{$R^3$}}%
% VECTOR 2 0 3 0
% 2 5010 660 5010 480
% 
\special{pn 8}%
\special{pa 5010 260}%
\special{pa 5010 80}%
\special{fp}%
\special{sh 1}%
\special{pa 5010 80}%
\special{pa 4990 147}%
\special{pa 5010 133}%
\special{pa 5030 147}%
\special{pa 5010 80}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 630 2790 200 2790
% 
\special{pn 8}%
\special{pa 630 2390}%
\special{pa 200 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 200 2390}%
\special{pa 267 2410}%
\special{pa 253 2390}%
\special{pa 267 2370}%
\special{pa 200 2390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5650 3840 5830 4170
% 
\special{pn 8}%
\special{pa 5650 3440}%
\special{pa 5830 3770}%
\special{fp}%
\special{sh 1}%
\special{pa 5830 3770}%
\special{pa 5816 3702}%
\special{pa 5804 3723}%
\special{pa 5781 3721}%
\special{pa 5830 3770}%
\special{fp}%
% STR 2 0 3 0
% 3 5120 620 5120 720 2 0
% $v$
\put(51.2000,-3.2000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0
% 3 5920 3890 5920 3990 2 0
% $u$
\put(59.2000,-35.9000){\makebox(0,0)[lb]{$u$}}%
% VECTOR 2 2 3 0
% 2 2310 2530 1630 2770
% 
\special{pn 8}%
\special{pa 2310 2130}%
\special{pa 1630 2370}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1630 2370}%
\special{pa 1700 2367}%
\special{pa 1680 2352}%
\special{pa 1686 2329}%
\special{pa 1630 2370}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2770 2550 3400 2770
% 
\special{pn 8}%
\special{pa 2770 2150}%
\special{pa 3400 2370}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3400 2370}%
\special{pa 3344 2329}%
\special{pa 3350 2352}%
\special{pa 3330 2367}%
\special{pa 3400 2370}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3210 3200 2460 2860
% 
\special{pn 8}%
\special{pa 3210 2800}%
\special{pa 2460 2460}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2460 2460}%
\special{pa 2512 2506}%
\special{pa 2509 2482}%
\special{pa 2529 2469}%
\special{pa 2460 2460}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3600 3210 4150 2840
% 
\special{pn 8}%
\special{pa 3600 2810}%
\special{pa 4150 2440}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4150 2440}%
\special{pa 4084 2461}%
\special{pa 4106 2470}%
\special{pa 4106 2494}%
\special{pa 4150 2440}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1600 2820 1650 2850 1590 2830 1590 2830
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1600 2420 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2790 2450 2820 2390 2800 2390 2800
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2400 2390 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3440 2810 3490 2840 3430 2820 3430 2820
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3440 2410 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4190 2780 4240 2810 4180 2790 4180 2790
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4190 2380 58 58  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2310 2380 2310 2480 2 0
% $Y_1$
\put(23.1000,-20.8000){\makebox(0,0)[lb]{$Y_1$}}%
% STR 2 0 3 0
% 3 3170 3320 3170 3420 2 0
% $Y_2$
\put(31.7000,-30.2000){\makebox(0,0)[lb]{$Y_2$}}%
% STR 2 0 3 0
% 3 1630 1180 1630 1280 2 0
% $h'^2_1$
\put(16.3000,-8.8000){\makebox(0,0)[lb]{$h'^2_1$}}%
% STR 2 0 3 0
% 3 3820 4390 3820 4490 2 0
% $h'^2_2$
\put(38.2000,-40.9000){\makebox(0,0)[lb]{$h'^2_2$}}%
% STR 2 0 3 0
% 3 800 4900 800 5000 2 0
% Figure 8
\put(8.0000,-46.0000){\makebox(0,0)[lb]{Figure 8}}%
\end{picture}%

\newpage
%\input {4.7.tex}

%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(44.66,33.27)(6.09,-34.90)
% CIRCLE 2 0 3 0
% 4 1960 1970 2950 2890 2950 2890 2950 2890
% 
\special{pn 8}%
\special{ar 1960 1570 1351 1351  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3724 1914 4718 2829 4718 2829 4718 2829
% 
\special{pn 8}%
\special{ar 3724 1514 1351 1351  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2700 790 2900 1050
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2700 390}%
\special{pa 2900 390}%
\special{pa 2900 650}%
\special{pa 2700 650}%
\special{pa 2700 390}%
\special{ip}%
% BOX 2 5 2 0
% 2 2770 2850 2970 3110
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2770 2450}%
\special{pa 2970 2450}%
\special{pa 2970 2710}%
\special{pa 2770 2710}%
\special{pa 2770 2450}%
\special{ip}%
% SPLINE 2 0 3 0
% 4 2690 850 2790 900 2850 960 2900 1000
% 
\special{pn 8}%
\special{pa 2690 450}%
\special{pa 2720 462}%
\special{pa 2750 475}%
\special{pa 2777 491}%
\special{pa 2802 511}%
\special{pa 2824 534}%
\special{pa 2847 557}%
\special{pa 2871 578}%
\special{pa 2896 597}%
\special{pa 2900 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2770 2870 2840 2940 2870 2980 2940 3010 2970 3040
% 
\special{pn 8}%
\special{pa 2770 2470}%
\special{pa 2795 2491}%
\special{pa 2818 2513}%
\special{pa 2838 2537}%
\special{pa 2856 2565}%
\special{pa 2879 2586}%
\special{pa 2909 2597}%
\special{pa 2939 2609}%
\special{pa 2962 2631}%
\special{pa 2970 2640}%
\special{sp}%
% STR 2 0 3 0
% 3 830 3380 830 3480 2 0
% 0
\put(8.3000,-30.8000){\makebox(0,0)[lb]{0}}%
% CIRCLE 2 0 0 0
% 4 4600 2960 4640 3020 4610 2990 4610 2990
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4600 2560 72 72  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2480 3960 2480 4060 2 0
% Figure 9
\put(24.8000,-36.6000){\makebox(0,0)[lb]{Figure 9}}%
\end{picture}%

\newpage
%\input {5.1.ue.tex}

%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(61.00,47.92)(17.80,-48.02)
% SPLINE 2 0 3 0
% 3 4680 2840 4630 2810 4570 2760
% 
\special{pn 8}%
\special{pa 4680 2440}%
\special{pa 4652 2424}%
\special{pa 4625 2407}%
\special{pa 4600 2387}%
\special{pa 4576 2366}%
\special{pa 4570 2360}%
\special{sp}%
% SPLINE 2 0 3 1
% 29 5110 1070 5200 1050 5290 1050 5370 1030 5450 1040 5620 1070 5700 1090 5870 1150 6020 1240 6250 1430 6330 1530 6390 1650 6460 1760 6520 1880 6530 2040 6560 2170 6560 2300 6540 2410 6510 2590 6440 2790 6350 2920 6240 3070 6140 3160 6060 3210 5950 3280 5890 3320 5830 3330 5810 3350 5810 3350
% 
\special{pn 8}%
\special{pa 5110 670}%
\special{pa 5141 661}%
\special{pa 5172 653}%
\special{pa 5204 650}%
\special{pa 5236 651}%
\special{pa 5268 652}%
\special{pa 5300 648}%
\special{pa 5331 639}%
\special{pa 5362 631}%
\special{pa 5393 630}%
\special{pa 5425 635}%
\special{pa 5457 641}%
\special{pa 5488 647}%
\special{pa 5520 653}%
\special{pa 5552 658}%
\special{pa 5583 663}%
\special{pa 5614 669}%
\special{pa 5645 676}%
\special{pa 5676 684}%
\special{pa 5707 692}%
\special{pa 5738 701}%
\special{pa 5769 711}%
\special{pa 5799 721}%
\special{pa 5829 732}%
\special{pa 5859 745}%
\special{pa 5887 758}%
\special{pa 5916 774}%
\special{pa 5943 790}%
\special{pa 5970 807}%
\special{pa 5997 824}%
\special{pa 6024 843}%
\special{pa 6050 861}%
\special{pa 6076 880}%
\special{pa 6101 899}%
\special{pa 6127 919}%
\special{pa 6151 939}%
\special{pa 6176 960}%
\special{pa 6200 981}%
\special{pa 6223 1003}%
\special{pa 6246 1026}%
\special{pa 6268 1049}%
\special{pa 6289 1073}%
\special{pa 6309 1098}%
\special{pa 6327 1125}%
\special{pa 6343 1153}%
\special{pa 6357 1181}%
\special{pa 6370 1210}%
\special{pa 6384 1239}%
\special{pa 6400 1267}%
\special{pa 6416 1294}%
\special{pa 6434 1321}%
\special{pa 6452 1348}%
\special{pa 6470 1375}%
\special{pa 6487 1403}%
\special{pa 6502 1431}%
\special{pa 6514 1460}%
\special{pa 6522 1491}%
\special{pa 6526 1522}%
\special{pa 6527 1554}%
\special{pa 6527 1587}%
\special{pa 6528 1619}%
\special{pa 6532 1651}%
\special{pa 6538 1682}%
\special{pa 6547 1713}%
\special{pa 6555 1744}%
\special{pa 6561 1776}%
\special{pa 6564 1807}%
\special{pa 6565 1839}%
\special{pa 6563 1872}%
\special{pa 6560 1904}%
\special{pa 6554 1935}%
\special{pa 6548 1967}%
\special{pa 6542 1998}%
\special{pa 6537 2029}%
\special{pa 6531 2061}%
\special{pa 6527 2093}%
\special{pa 6522 2124}%
\special{pa 6516 2156}%
\special{pa 6511 2187}%
\special{pa 6504 2219}%
\special{pa 6496 2250}%
\special{pa 6487 2281}%
\special{pa 6476 2311}%
\special{pa 6464 2341}%
\special{pa 6451 2370}%
\special{pa 6435 2398}%
\special{pa 6418 2425}%
\special{pa 6400 2451}%
\special{pa 6381 2477}%
\special{pa 6362 2503}%
\special{pa 6343 2529}%
\special{pa 6325 2556}%
\special{pa 6307 2582}%
\special{pa 6288 2608}%
\special{pa 6269 2634}%
\special{pa 6250 2659}%
\special{pa 6228 2683}%
\special{pa 6206 2706}%
\special{pa 6182 2727}%
\special{pa 6157 2747}%
\special{pa 6131 2766}%
\special{pa 6104 2784}%
\special{pa 6077 2800}%
\special{pa 6049 2816}%
\special{pa 6022 2832}%
\special{pa 5994 2848}%
\special{pa 5968 2866}%
\special{pa 5942 2887}%
\special{pa 5917 2907}%
\special{pa 5888 2920}%
\special{pa 5855 2923}%
\special{pa 5826 2933}%
\special{pa 5810 2950}%
\special{sp}%
% LINE 2 2 3 2
% 4 5830 2170 6480 2020 5650 3110 6280 2990
% 
\special{pn 8}%
\special{pa 5830 1770}%
\special{pa 6480 1620}%
\special{dt 0.045}%
\special{pa 6480 1620}%
\special{pa 6479 1620}%
\special{dt 0.045}%
\special{pa 5650 2710}%
\special{pa 6280 2590}%
\special{dt 0.045}%
\special{pa 6280 2590}%
\special{pa 6279 2590}%
\special{dt 0.045}%
% LINE 2 0 3 3
% 2 4580 2780 4670 2840
% 
\special{pn 8}%
\special{pa 4580 2380}%
\special{pa 4670 2440}%
\special{fp}%
% STR 2 0 3 4
% 3 1780 2700 1780 2800 2 0
% $t=0$
\put(17.8000,-24.0000){\makebox(0,0)[lb]{$t=0$}}%
% STR 2 0 3 5
% 3 7220 690 7220 790 2 0
% $v=0$
\put(72.2000,-3.9000){\makebox(0,0)[lb]{$v=0$}}%
% STR 2 0 3 6
% 3 1780 4630 1780 4730 2 0
% $-1<t<0$
\put(17.8000,-43.3000){\makebox(0,0)[lb]{$-1<t<0$}}%
% STR 2 0 3 7
% 3 2540 3090 2540 3190 2 0
% $z$
\put(25.4000,-27.9000){\makebox(0,0)[lb]{$z$}}%
% STR 2 0 3 8
% 3 5520 480 5520 580 2 0
% $y$
\put(55.2000,-1.8000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 9
% 3 7610 2130 7610 2230 2 0
% $x$
\put(76.1000,-18.3000){\makebox(0,0)[lb]{$x$}}%
% LINE 2 2 3 10
% 2 4450 2380 4730 2380
% 
\special{pn 8}%
\special{pa 4450 1980}%
\special{pa 4730 1980}%
\special{dt 0.045}%
\special{pa 4730 1980}%
\special{pa 4729 1980}%
\special{dt 0.045}%
% LINE 2 2 3 11
% 2 4520 2630 4690 2640
% 
\special{pn 8}%
\special{pa 4520 2230}%
\special{pa 4690 2240}%
\special{dt 0.045}%
\special{pa 4690 2240}%
\special{pa 4689 2240}%
\special{dt 0.045}%
% LINE 2 0 3 12
% 2 5360 3630 5360 3910
% 
\special{pn 8}%
\special{pa 5360 3230}%
\special{pa 5360 3510}%
\special{fp}%
% VECTOR 2 0 3 13
% 2 5360 1030 5360 430
% 
\special{pn 8}%
\special{pa 5360 630}%
\special{pa 5360 30}%
\special{fp}%
\special{sh 1}%
\special{pa 5360 30}%
\special{pa 5340 97}%
\special{pa 5360 83}%
\special{pa 5380 97}%
\special{pa 5360 30}%
\special{fp}%
% LINE 2 0 3 14
% 2 4700 4280 4790 4340
% 
\special{pn 8}%
\special{pa 4700 3880}%
\special{pa 4790 3940}%
\special{fp}%
% CIRCLE 2 0 3 15
% 4 5030 4690 5380 5050 5350 5030 5350 5030
% 
\special{pn 8}%
\special{ar 5030 4290 502 502  0.0000000 6.2831853}%
% LINE 2 0 3 16
% 2 3330 1980 2200 1980
% 
\special{pn 8}%
\special{pa 3330 1580}%
\special{pa 2200 1580}%
\special{fp}%
% VECTOR 2 0 3 17
% 2 6550 1980 7880 1980
% 
\special{pn 8}%
\special{pa 6550 1580}%
\special{pa 7880 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 7880 1580}%
\special{pa 7813 1560}%
\special{pa 7827 1580}%
\special{pa 7813 1600}%
\special{pa 7880 1580}%
\special{fp}%
% LINE 2 2 3 18
% 2 4510 2500 4750 2500
% 
\special{pn 8}%
\special{pa 4510 2100}%
\special{pa 4750 2100}%
\special{dt 0.045}%
\special{pa 4750 2100}%
\special{pa 4749 2100}%
\special{dt 0.045}%
% LINE 2 2 3 19
% 2 4500 2220 4730 2220
% 
\special{pn 8}%
\special{pa 4500 1820}%
\special{pa 4730 1820}%
\special{dt 0.045}%
\special{pa 4730 1820}%
\special{pa 4729 1820}%
\special{dt 0.045}%
% LINE 2 2 3 20
% 2 5490 1730 5480 3120
% 
\special{pn 8}%
\special{pa 5490 1330}%
\special{pa 5480 2720}%
\special{dt 0.045}%
\special{pa 5480 2720}%
\special{pa 5480 2719}%
\special{dt 0.045}%
% LINE 2 2 3 21
% 2 4940 1350 4950 1730
% 
\special{pn 8}%
\special{pa 4940 950}%
\special{pa 4950 1330}%
\special{dt 0.045}%
\special{pa 4950 1330}%
\special{pa 4950 1329}%
\special{dt 0.045}%
% LINE 2 2 3 22
% 2 4240 3010 4240 3490
% 
\special{pn 8}%
\special{pa 4240 2610}%
\special{pa 4240 3090}%
\special{dt 0.045}%
\special{pa 4240 3090}%
\special{pa 4240 3089}%
\special{dt 0.045}%
% LINE 2 2 3 23
% 2 4240 1360 4230 1830
% 
\special{pn 8}%
\special{pa 4240 960}%
\special{pa 4230 1430}%
\special{dt 0.045}%
\special{pa 4230 1430}%
\special{pa 4230 1429}%
\special{dt 0.045}%
% LINE 2 0 3 24
% 2 4680 2840 4570 2760
% 
\special{pn 8}%
\special{pa 4680 2440}%
\special{pa 4570 2360}%
\special{fp}%
% LINE 2 0 3 25
% 2 4570 1980 4680 2060
% 
\special{pn 8}%
\special{pa 4570 1580}%
\special{pa 4680 1660}%
\special{fp}%
% BOX 2 5 2 26
% 2 4541 2021 4601 2101
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4541 1621}%
\special{pa 4601 1621}%
\special{pa 4601 1701}%
\special{pa 4541 1701}%
\special{pa 4541 1621}%
\special{ip}%
% LINE 2 2 3 27
% 2 5840 2660 6480 2530
% 
\special{pn 8}%
\special{pa 5840 2260}%
\special{pa 6480 2130}%
\special{dt 0.045}%
\special{pa 6480 2130}%
\special{pa 6479 2130}%
\special{dt 0.045}%
% LINE 2 2 3 28
% 2 5690 1820 6300 1640
% 
\special{pn 8}%
\special{pa 5690 1420}%
\special{pa 6300 1240}%
\special{dt 0.045}%
\special{pa 6300 1240}%
\special{pa 6299 1240}%
\special{dt 0.045}%
% LINE 2 2 3 29
% 6 5170 1310 5650 1150 5590 1180 5170 1300 5520 1570 6090 1360
% 
\special{pn 8}%
\special{pa 5170 910}%
\special{pa 5650 750}%
\special{dt 0.045}%
\special{pa 5650 750}%
\special{pa 5649 750}%
\special{dt 0.045}%
\special{pa 5590 780}%
\special{pa 5170 900}%
\special{dt 0.045}%
\special{pa 5170 900}%
\special{pa 5171 900}%
\special{dt 0.045}%
\special{pa 5520 1170}%
\special{pa 6090 960}%
\special{dt 0.045}%
\special{pa 6090 960}%
\special{pa 6089 960}%
\special{dt 0.045}%
% LINE 2 0 3 30
% 2 4360 1240 5170 1040
% 
\special{pn 8}%
\special{pa 4360 840}%
\special{pa 5170 640}%
\special{fp}%
% LINE 2 0 3 31
% 2 4581 1981 4671 2041
% 
\special{pn 8}%
\special{pa 4581 1581}%
\special{pa 4671 1641}%
\special{fp}%
% CIRCLE 2 5 3 32
% 4 2200 4070 2460 4140 2410 4150 2410 4150
% 
\special{pn 8}%
\special{ia 2200 3670 269 269  0.0000000 6.2831853}%
% CIRCLE 2 0 3 33
% 4 4911 2391 5261 2751 5231 2731 5231 2731
% 
\special{pn 8}%
\special{ar 4911 1991 502 502  0.0000000 6.2831853}%
% LINE 2 0 3 34
% 2 5030 3550 5840 3350
% 
\special{pn 8}%
\special{pa 5030 3150}%
\special{pa 5840 2950}%
\special{fp}%
% SPLINE 2 0 3 35
% 3 5540 3150 5440 3260 5080 3530
% 
\special{pn 8}%
\special{pa 5540 2750}%
\special{pa 5519 2774}%
\special{pa 5498 2798}%
\special{pa 5476 2822}%
\special{pa 5454 2845}%
\special{pa 5432 2868}%
\special{pa 5409 2890}%
\special{pa 5385 2911}%
\special{pa 5361 2932}%
\special{pa 5336 2952}%
\special{pa 5311 2972}%
\special{pa 5286 2991}%
\special{pa 5260 3010}%
\special{pa 5233 3028}%
\special{pa 5207 3047}%
\special{pa 5180 3065}%
\special{pa 5153 3082}%
\special{pa 5126 3100}%
\special{pa 5099 3118}%
\special{pa 5080 3130}%
\special{sp}%
% LINE 2 2 3 36
% 2 4940 2970 4930 3490
% 
\special{pn 8}%
\special{pa 4940 2570}%
\special{pa 4930 3090}%
\special{dt 0.045}%
\special{pa 4930 3090}%
\special{pa 4930 3089}%
\special{dt 0.045}%
% BOX 2 5 2 37
% 2 4571 1951 4671 2071
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4571 1551}%
\special{pa 4671 1551}%
\special{pa 4671 1671}%
\special{pa 4571 1671}%
\special{pa 4571 1551}%
\special{ip}%
% CIRCLE 2 0 3 38
% 4 4311 2401 4661 2761 4631 2741 4631 2741
% 
\special{pn 8}%
\special{ar 4311 2001 502 502  0.0000000 6.2831853}%
% BOX 2 5 2 39
% 2 4571 2731 4671 2851
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4571 2331}%
\special{pa 4671 2331}%
\special{pa 4671 2451}%
\special{pa 4571 2451}%
\special{pa 4571 2331}%
\special{ip}%
% LINE 2 2 3 40
% 2 3670 2780 3670 1820
% 
\special{pn 8}%
\special{pa 3670 2380}%
\special{pa 3670 1420}%
\special{dt 0.045}%
\special{pa 3670 1420}%
\special{pa 3670 1421}%
\special{dt 0.045}%
% LINE 2 2 3 41
% 2 3670 2950 3670 3080
% 
\special{pn 8}%
\special{pa 3670 2550}%
\special{pa 3670 2680}%
\special{dt 0.045}%
\special{pa 3670 2680}%
\special{pa 3670 2679}%
\special{dt 0.045}%
% LINE 2 0 3 42
% 2 4571 2761 4701 2851
% 
\special{pn 8}%
\special{pa 4571 2361}%
\special{pa 4701 2451}%
\special{fp}%
% CIRCLE 2 0 3 43
% 4 4591 2421 5521 3181 5501 3161 5581 3251
% 
\special{pn 8}%
\special{ar 4591 2021 1201 1201  0.6977115 6.2831853}%
\special{ar 4591 2021 1201 1201  0.0000000 0.6827301}%
% BOX 2 5 2 44
% 2 3470 2920 3550 3000
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3470 2520}%
\special{pa 3550 2520}%
\special{pa 3550 2600}%
\special{pa 3470 2600}%
\special{pa 3470 2520}%
\special{ip}%
% BOX 2 5 2 45
% 2 3920 2710 4000 2790
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2310}%
\special{pa 4000 2310}%
\special{pa 4000 2390}%
\special{pa 3920 2390}%
\special{pa 3920 2310}%
\special{ip}%
% BOX 2 5 2 46
% 2 4380 2480 4460 2560
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4380 2080}%
\special{pa 4460 2080}%
\special{pa 4460 2160}%
\special{pa 4380 2160}%
\special{pa 4380 2080}%
\special{ip}%
% VECTOR 2 0 3 47
% 2 4600 2430 2790 3300
% 
\special{pn 8}%
\special{pa 4600 2030}%
\special{pa 2790 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 2900}%
\special{pa 2859 2889}%
\special{pa 2838 2877}%
\special{pa 2841 2853}%
\special{pa 2790 2900}%
\special{fp}%
% BOX 2 5 2 48
% 2 4690 4250 4790 4370
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4690 3850}%
\special{pa 4790 3850}%
\special{pa 4790 3970}%
\special{pa 4690 3970}%
\special{pa 4690 3850}%
\special{ip}%
% CIRCLE 2 0 3 49
% 4 4430 4700 4780 5060 4750 5040 4750 5040
% 
\special{pn 8}%
\special{ar 4430 4300 502 502  0.0000000 6.2831853}%
% BOX 2 5 2 50
% 2 4690 5030 4790 5150
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4690 4630}%
\special{pa 4790 4630}%
\special{pa 4790 4750}%
\special{pa 4690 4750}%
\special{pa 4690 4630}%
\special{ip}%
% LINE 2 0 3 51
% 2 4690 5060 4820 5150
% 
\special{pn 8}%
\special{pa 4690 4660}%
\special{pa 4820 4750}%
\special{fp}%
\end{picture}%

\vskip4cm
Figure 10

\newpage
%\input {5.1.sita.tex}

%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(40.52,46.14)(20.00,-47.42)
% CIRCLE 2 0 3 0
% 4 5030 1030 5380 1390 5350 1370 5350 1370
% 
\special{pn 8}%
\special{ar 5030 630 502 502  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3770 2930 4120 3290 4090 3270 4090 3270
% 
\special{pn 8}%
\special{ar 3770 2530 502 502  0.0000000 6.2831853}%
% CIRCLE 2 0 3 1
% 4 5240 2950 5590 3310 5560 3290 5560 3290
% 
\special{pn 8}%
\special{ar 5240 2550 502 502  0.0000000 6.2831853}%
% STR 2 0 3 2
% 3 2000 3060 2000 3160 2 0
% $-2<t<-1$
\put(20.0000,-27.6000){\makebox(0,0)[lb]{$-2<t<-1$}}%
% CIRCLE 2 0 3 0
% 4 4020 1050 4370 1410 4340 1390 4340 1390
% 
\special{pn 8}%
\special{ar 4020 650 502 502  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4520 1040 4570 1080 4510 1050 4510 1050
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4520 640 64 64  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2000 900 2000 1000 2 0
% $t=-1$
\put(20.0000,-6.0000){\makebox(0,0)[lb]{$t=-1$}}%
% VECTOR 2 2 3 0
% 2 4530 1750 4530 1270
% 
\special{pn 8}%
\special{pa 4530 1350}%
\special{pa 4530 870}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4530 870}%
\special{pa 4510 937}%
\special{pa 4530 923}%
\special{pa 4550 937}%
\special{pa 4530 870}%
\special{fp}%
% SPLINE 2 2 3 0
% 7 4530 1750 4570 1880 4660 1960 4750 2010 4800 2030 4940 2050 4960 2050
% 
\special{pn 8}%
\special{pa 4530 1350}%
\special{pa 4536 1383}%
\special{pa 4543 1415}%
\special{pa 4552 1445}%
\special{pa 4566 1473}%
\special{pa 4584 1499}%
\special{pa 4607 1521}%
\special{pa 4633 1541}%
\special{pa 4660 1560}%
\special{pa 4687 1577}%
\special{pa 4715 1592}%
\special{pa 4743 1607}%
\special{pa 4773 1620}%
\special{pa 4803 1631}%
\special{pa 4834 1639}%
\special{pa 4865 1645}%
\special{pa 4897 1648}%
\special{pa 4929 1650}%
\special{pa 4960 1650}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 2000 4500 2000 4600 2 0
% $t=-2$
\put(20.0000,-42.0000){\makebox(0,0)[lb]{$t=-2$}}%
% CIRCLE 2 0 1 0
% 4 3580 4640 3930 5000 3900 4980 3900 4980
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 3580 4240 502 502  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 5550 4620 5900 4980 5870 4960 5870 4960
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 5550 4220 502 502  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5100 2100 5100 2200 2 0
% $p=(1,0,0,0,-1)$
\put(51.0000,-18.0000){\makebox(0,0)[lb]{$p=(1,0,0,0,-1)$}}%
\end{picture}%

\vskip4cm
Figure 11

\newpage
%\rotatebox[origin=c]{90}{\input {5.2.tex}}
\rotatebox[origin=c]{90}{
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(70.60,34.00)(4.00,-41.70)
% CIRCLE 2 0 3 0
% 4 1830 2680 2790 3740 2260 3280 2260 3280
% 
\special{pn 8}%
\special{ar 1830 2280 1430 1430  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1120 3940 2940 1780
% 
\special{pn 8}%
\special{pa 1120 3540}%
\special{pa 2940 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 2940 1380}%
\special{pa 2882 1418}%
\special{pa 2906 1421}%
\special{pa 2912 1444}%
\special{pa 2940 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1430 2670 620 1940
% 
\special{pn 8}%
\special{pa 1430 2270}%
\special{pa 620 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 620 1540}%
\special{pa 656 1599}%
\special{pa 660 1576}%
\special{pa 683 1570}%
\special{pa 620 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 2780 3750 1910 3080
% 
\special{pn 8}%
\special{pa 2780 3350}%
\special{pa 1910 2680}%
\special{fp}%
% STR 2 0 3 0
% 3 3370 4640 3370 4740 2 0
% Figure 12
\put(33.7000,-43.4000){\makebox(0,0)[lb]{Figure 12}}%
% STR 2 0 3 0
% 3 3420 3310 3420 3410 2 0
% $\sharp$-move
\put(34.2000,-30.1000){\makebox(0,0)[lb]{$\sharp$-move}}%
% LINE 2 0 3 0
% 2 6110 2930 6390 2590
% 
\special{pn 8}%
\special{pa 6110 2530}%
\special{pa 6390 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6100 2170 6730 1370
% 
\special{pn 8}%
\special{pa 6100 1770}%
\special{pa 6730 970}%
\special{fp}%
\special{sh 1}%
\special{pa 6730 970}%
\special{pa 6673 1010}%
\special{pa 6697 1012}%
\special{pa 6704 1035}%
\special{pa 6730 970}%
\special{fp}%
% LINE 2 0 3 0
% 2 5640 2740 4960 3530
% 
\special{pn 8}%
\special{pa 5640 2340}%
\special{pa 4960 3130}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 7290 3280 5180 1470
% 
\special{pn 8}%
\special{pa 7290 2880}%
\special{pa 5180 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 5180 1070}%
\special{pa 5218 1129}%
\special{pa 5220 1105}%
\special{pa 5244 1098}%
\special{pa 5180 1070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5730 2589 5970 2310
% 
\special{pn 8}%
\special{pa 5730 2189}%
\special{pa 5970 1910}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 6030 2600 4967 3557 5428 3029 5428 3029
% 
\special{pn 8}%
\special{ar 6030 2200 1430 1430  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 3700 2660 4280 2660
% 
\special{pn 8}%
\special{pa 3700 2260}%
\special{pa 4280 2260}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 2260}%
\special{pa 4213 2240}%
\special{pa 4227 2260}%
\special{pa 4213 2280}%
\special{pa 4280 2260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4230 2890 3680 2892
% 
\special{pn 8}%
\special{pa 4230 2490}%
\special{pa 3680 2492}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 2492}%
\special{pa 3747 2512}%
\special{pa 3733 2492}%
\special{pa 3747 2472}%
\special{pa 3680 2492}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 2980 1540 2740
% 
\special{pn 8}%
\special{pa 1820 2580}%
\special{pa 1540 2340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1710 2260 910 1590
% 
\special{pn 8}%
\special{pa 1710 1860}%
\special{pa 910 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 910 1190}%
\special{pa 948 1248}%
\special{pa 951 1224}%
\special{pa 974 1217}%
\special{pa 910 1190}%
\special{fp}%
% LINE 2 0 3 0
% 2 2130 2600 1840 2390
% 
\special{pn 8}%
\special{pa 2130 2200}%
\special{pa 1840 1990}%
\special{fp}%
% LINE 2 0 3 0
% 2 3090 3350 2240 2720
% 
\special{pn 8}%
\special{pa 3090 2950}%
\special{pa 2240 2320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 720 3580 2530 1460
% 
\special{pn 8}%
\special{pa 720 3180}%
\special{pa 2530 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 2530 1060}%
\special{pa 2472 1098}%
\special{pa 2495 1101}%
\special{pa 2502 1124}%
\special{pa 2530 1060}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6930 3710 4820 1880
% 
\special{pn 8}%
\special{pa 6930 3310}%
\special{pa 4820 1480}%
\special{fp}%
\special{sh 1}%
\special{pa 4820 1480}%
\special{pa 4857 1539}%
\special{pa 4860 1515}%
\special{pa 4883 1509}%
\special{pa 4820 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 3880 6040 3040
% 
\special{pn 8}%
\special{pa 5390 3480}%
\special{pa 6040 2640}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6490 2500 7140 1720
% 
\special{pn 8}%
\special{pa 6490 2100}%
\special{pa 7140 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 7140 1320}%
\special{pa 7082 1358}% 
\special{pa 7106 1361}%
\special{pa 7113 1384}%
\special{pa 7140 1320}%
\special{fp}%
\end{picture}%
}

\newpage
%\input {5.3.B.tex}

%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(45.84,58.62)(10.88,-46.62)
% CIRCLE 2 0 3 0
% 4 3380 2770 2105 865 2105 865 2105 865
% 
\special{pn 8}%
\special{ar 3380 2370 2292 2292  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 4183 1838 4403 2070
% 
\special{pn 8}%
\special{pa 4183 1438}%
\special{pa 4403 1670}%
\special{dt 0.045}%
\special{pa 4403 1670}%
\special{pa 4403 1670}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3605 1283 3694 1378
% 
\special{pn 8}%
\special{pa 3605 883}%
\special{pa 3694 978}%
\special{dt 0.045}%
\special{pa 3694 978}%
\special{pa 3694 978}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4066 1714 3908 1547
% 
\special{pn 8}%
\special{pa 4066 1314}%
\special{pa 3908 1147}%
\special{dt 0.045}%
\special{pa 3908 1147}%
\special{pa 3908 1147}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4896 2608 4539 2230
% 
\special{pn 8}%
\special{pa 4896 2208}%
\special{pa 4539 1830}%
\special{dt 0.045}%
\special{pa 4539 1830}%
\special{pa 4539 1830}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4262 2300 4742 2809
% 
\special{pn 8}%
\special{pa 4262 1900}%
\special{pa 4742 2409}%
\special{dt 0.045}%
\special{pa 4742 2409}%
\special{pa 4742 2409}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3562 1063 3656 973
% 
\special{pn 8}%
\special{pa 3562 663}%
\special{pa 3656 573}%
\special{dt 0.045}%
\special{pa 3656 573}%
\special{pa 3656 573}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2922 1667 3133 1468
% 
\special{pn 8}%
\special{pa 2922 1267}%
\special{pa 3133 1068}%
\special{dt 0.045}%
\special{pa 3133 1068}%
\special{pa 3133 1068}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2529 2023 2660 1900
% 
\special{pn 8}%
\special{pa 2529 1623}%
\special{pa 2660 1500}%
\special{dt 0.045}%
\special{pa 2660 1500}%
\special{pa 2660 1500}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2114 2443 2339 2230
% 
\special{pn 8}%
\special{pa 2114 2043}%
\special{pa 2339 1830}%
\special{dt 0.045}%
\special{pa 2339 1830}%
\special{pa 2339 1830}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4336 1679 4577 1906
% 
\special{pn 8}%
\special{pa 4336 1279}%
\special{pa 4577 1506}%
\special{fp}%
% LINE 2 0 3 0
% 2 2197 1773 2444 1554
% 
\special{pn 8}%
\special{pa 2197 1373}%
\special{pa 2444 1154}%
\special{fp}%
% LINE 2 2 3 0
% 2 2255 2694 3309 1713
% 
\special{pn 8}%
\special{pa 2255 2294}%
\special{pa 3309 1313}%
\special{dt 0.045}%
\special{pa 3309 1313}%
\special{pa 3309 1313}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2793 1486 3200 1102
% 
\special{pn 8}%
\special{pa 2793 1086}%
\special{pa 3200 702}%
\special{dt 0.045}%
\special{pa 3200 702}%
\special{pa 3200 702}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2364 1877 2502 1746
% 
\special{pn 8}%
\special{pa 2364 1477}%
\special{pa 2502 1346}%
\special{dt 0.045}%
\special{pa 2502 1346}%
\special{pa 2502 1346}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2000 2220 2197 2035
% 
\special{pn 8}%
\special{pa 2000 1820}%
\special{pa 2197 1635}%
\special{dt 0.045}%
\special{pa 2197 1635}%
\special{pa 2197 1635}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2497 2220 2500 2320 2 0
% $B^2_1$
\put(25.0000,-19.2000){\special{rt 0 0  6.2532}\makebox(0,0)[lb]{$B^2_1$}}%
\special{rt 0 0 0}%
% LINE 2 0 3 0
% 2 3641 2734 3448 2531
% 
\special{pn 8}%
\special{pa 3641 2334}%
\special{pa 3448 2131}%
\special{fp}%
% LINE 2 0 3 0
% 2 3305 3078 3113 2875
% 
\special{pn 8}%
\special{pa 3305 2678}%
\special{pa 3113 2475}%
\special{fp}%
% LINE 2 0 3 0
% 2 2969 2736 2818 2576
% 
\special{pn 8}%
\special{pa 2969 2336}%
\special{pa 2818 2176}%
\special{fp}%
% LINE 2 0 3 0
% 2 3311 2385 3174 2240
% 
\special{pn 8}%
\special{pa 3311 1985}%
\special{pa 3174 1840}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2776 1818 1993 1003
% 
\special{pn 8}%
\special{pa 2776 1418}%
\special{pa 1993 603}%
\special{fp}%
\special{sh 1}%
\special{pa 1993 603}%
\special{pa 2025 665}%
\special{pa 2030 641}%
\special{pa 2054 637}%
\special{pa 1993 603}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2413 2133 1637 1311
% 
\special{pn 8}%
\special{pa 2413 1733}%
\special{pa 1637 911}%
\special{fp}%
\special{sh 1}%
\special{pa 1637 911}%
\special{pa 1668 973}%
\special{pa 1674 950}%
\special{pa 1697 946}%
\special{pa 1637 911}%
\special{fp}%
% LINE 2 0 3 0
% 2 5095 4290 3791 2909
% 
\special{pn 8}%
\special{pa 5095 3890}%
\special{pa 3791 2509}%
\special{fp}%
% LINE 2 0 3 0
% 2 4746 4606 3442 3224
% 
\special{pn 8}%
\special{pa 4746 4206}%
\special{pa 3442 2824}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4420 2191 5220 1436
% 
\special{pn 8}%
\special{pa 4420 1791}%
\special{pa 5220 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 5220 1036}%
\special{pa 5158 1067}%
\special{pa 5181 1073}%
\special{pa 5185 1096}%
\special{pa 5220 1036}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4041 1848 4870 1079
% 
\special{pn 8}%
\special{pa 4041 1448}%
\special{pa 4870 679}%
\special{fp}%
\special{sh 1}%
\special{pa 4870 679}%
\special{pa 4808 710}%
\special{pa 4831 715}%
\special{pa 4835 739}%
\special{pa 4870 679}%
\special{fp}%
% LINE 2 0 3 0
% 2 1948 4525 4057 2534
% 
\special{pn 8}%
\special{pa 1948 4125}%
\special{pa 4057 2134}%
\special{fp}%
% LINE 2 0 3 0
% 2 1583 4167 3692 2177
% 
\special{pn 8}%
\special{pa 1583 3767}%
\special{pa 3692 1777}%
\special{fp}%
% SPLINE 2 0 3 0
% 35 2563 1489 2631 1436 2834 1219 3009 1092 3263 913 3350 859 3529 813 3679 798 3834 932 3897 1020 3941 1128 3946 1258 3899 1360 3823 1453 3678 1598 3600 1681 3504 1765 3446 1827 3359 1910 3262 2004 2826 2390 2788 2461 2740 2513 2712 2564 2702 2564 2517 2700 2340 2797 2212 2842 2102 2846 1966 2681 1908 2483 1899 2233 1964 2060 2077 1897 2078 1906
% 
\special{pn 8}%
\special{pa 2563 1089}%
\special{pa 2589 1070}%
\special{pa 2614 1050}%
\special{pa 2638 1030}%
\special{pa 2661 1008}%
\special{pa 2684 984}%
\special{pa 2705 961}%
\special{pa 2726 936}%
\special{pa 2747 912}%
\special{pa 2768 888}%
\special{pa 2789 864}%
\special{pa 2811 841}%
\special{pa 2834 819}%
\special{pa 2859 798}%
\special{pa 2884 778}%
\special{pa 2909 759}%
\special{pa 2936 741}%
\special{pa 2962 723}%
\special{pa 2989 705}%
\special{pa 3016 687}%
\special{pa 3042 669}%
\special{pa 3069 651}%
\special{pa 3095 633}%
\special{pa 3121 615}%
\special{pa 3147 596}%
\special{pa 3173 577}%
\special{pa 3199 559}%
\special{pa 3225 540}%
\special{pa 3251 521}%
\special{pa 3278 503}%
\special{pa 3304 485}%
\special{pa 3332 468}%
\special{pa 3360 455}%
\special{pa 3389 444}%
\special{pa 3420 435}%
\special{pa 3451 428}%
\special{pa 3483 422}%
\special{pa 3515 416}%
\special{pa 3548 409}%
\special{pa 3581 402}%
\special{pa 3613 396}%
\special{pa 3645 394}%
\special{pa 3675 397}%
\special{pa 3704 407}%
\special{pa 3730 422}%
\special{pa 3755 442}%
\special{pa 3779 465}%
\special{pa 3801 491}%
\special{pa 3823 518}%
\special{pa 3843 544}%
\special{pa 3863 570}%
\special{pa 3882 596}%
\special{pa 3898 622}%
\special{pa 3913 650}%
\special{pa 3926 680}%
\special{pa 3936 710}%
\special{pa 3944 742}%
\special{pa 3949 774}%
\special{pa 3951 806}%
\special{pa 3949 838}%
\special{pa 3943 869}%
\special{pa 3932 900}%
\special{pa 3918 929}%
\special{pa 3901 956}%
\special{pa 3883 983}%
\special{pa 3863 1008}%
\special{pa 3842 1032}%
\special{pa 3821 1056}%
\special{pa 3798 1078}%
\special{pa 3776 1101}%
\special{pa 3753 1123}%
\special{pa 3730 1146}%
\special{pa 3707 1168}%
\special{pa 3685 1191}%
\special{pa 3663 1215}%
\special{pa 3641 1238}%
\special{pa 3619 1262}%
\special{pa 3597 1284}%
\special{pa 3573 1305}%
\special{pa 3548 1326}%
\special{pa 3524 1347}%
\special{pa 3500 1368}%
\special{pa 3478 1392}%
\special{pa 3457 1415}%
\special{pa 3435 1438}%
\special{pa 3412 1461}%
\special{pa 3388 1483}%
\special{pa 3365 1504}%
\special{pa 3342 1527}%
\special{pa 3319 1549}%
\special{pa 3297 1572}%
\special{pa 3273 1594}%
\special{pa 3249 1615}%
\special{pa 3224 1635}%
\special{pa 3198 1655}%
\special{pa 3172 1674}%
\special{pa 3145 1693}%
\special{pa 3117 1712}%
\special{pa 3090 1730}%
\special{pa 3063 1748}%
\special{pa 3036 1767}%
\special{pa 3009 1786}%
\special{pa 2983 1806}%
\special{pa 2958 1826}%
\special{pa 2934 1847}%
\special{pa 2911 1869}%
\special{pa 2890 1892}%
\special{pa 2870 1917}%
\special{pa 2852 1943}%
\special{pa 2836 1970}%
\special{pa 2822 2000}%
\special{pa 2808 2030}%
\special{pa 2792 2056}%
\special{pa 2769 2078}%
\special{pa 2747 2101}%
\special{pa 2733 2134}%
\special{pa 2718 2162}%
\special{pa 2687 2164}%
\special{pa 2657 2172}%
\special{pa 2630 2187}%
\special{pa 2605 2208}%
\special{pa 2581 2232}%
\special{pa 2558 2258}%
\special{pa 2534 2283}%
\special{pa 2510 2306}%
\special{pa 2484 2327}%
\special{pa 2456 2344}%
\special{pa 2428 2359}%
\special{pa 2399 2372}%
\special{pa 2370 2385}%
\special{pa 2340 2397}%
\special{pa 2311 2409}%
\special{pa 2282 2420}%
\special{pa 2251 2431}%
\special{pa 2220 2440}%
\special{pa 2188 2447}%
\special{pa 2155 2451}%
\special{pa 2123 2450}%
\special{pa 2093 2443}%
\special{pa 2067 2429}%
\special{pa 2043 2408}%
\special{pa 2021 2383}%
\special{pa 2003 2355}%
\special{pa 1986 2324}%
\special{pa 1971 2293}%
\special{pa 1958 2262}%
\special{pa 1946 2231}%
\special{pa 1936 2201}%
\special{pa 1927 2171}%
\special{pa 1920 2140}%
\special{pa 1913 2109}%
\special{pa 1907 2077}%
\special{pa 1902 2045}%
\special{pa 1898 2011}%
\special{pa 1895 1978}%
\special{pa 1893 1944}%
\special{pa 1893 1912}%
\special{pa 1894 1881}%
\special{pa 1896 1851}%
\special{pa 1901 1823}%
\special{pa 1907 1797}%
\special{pa 1915 1772}%
\special{pa 1926 1744}%
\special{pa 1939 1713}%
\special{pa 1956 1677}%
\special{pa 1976 1634}%
\special{pa 1998 1588}%
\special{pa 2021 1543}%
\special{pa 2042 1507}%
\special{pa 2060 1486}%
\special{pa 2073 1485}%
\special{pa 2078 1506}%
\special{sp}%
% LINE 2 5 3 0
% 2 1616 1332 2016 940
% 
\special{pn 8}%
\special{pa 1616 932}%
\special{pa 2016 540}%
\special{ip}%
% SPLINE 2 0 3 0
% 9 3295 1542 3271 1413 3278 1342 3324 1230 3473 1175 3572 1162 3633 1189 3745 1255 3745 1255
% 
\special{pn 8}%
\special{pa 3295 1142}%
\special{pa 3287 1111}%
\special{pa 3279 1079}%
\special{pa 3274 1048}%
\special{pa 3271 1016}%
\special{pa 3272 985}%
\special{pa 3276 953}%
\special{pa 3282 920}%
\special{pa 3291 888}%
\special{pa 3304 858}%
\special{pa 3322 832}%
\special{pa 3345 814}%
\special{pa 3373 800}%
\special{pa 3404 791}%
\special{pa 3437 783}%
\special{pa 3470 776}%
\special{pa 3503 768}%
\special{pa 3535 761}%
\special{pa 3566 761}%
\special{pa 3596 770}%
\special{pa 3625 784}%
\special{pa 3653 801}%
\special{pa 3681 817}%
\special{pa 3708 833}%
\special{pa 3736 849}%
\special{pa 3745 855}%
\special{sp}%
% STR 2 0 3 0
% 3 5014 3135 5015 3235 2 0
% $Y_2$
\put(50.1500,-28.3500){\special{rt 0 0  6.2732}\makebox(0,0)[lb]{$Y_2$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1549 2666 1548 2766 2 0
% $Y_1$
\put(15.4800,-23.6600){\special{rt 0 0  0.0100}\makebox(0,0)[lb]{$Y_1$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 10 4536 2918 4690 3032 4801 3049 4920 3004 5074 2858 5088 2668 5040 2469 4903 2264 4745 2080 4745 2080
% 
\special{pn 8}%
\special{pa 4536 2518}%
\special{pa 4560 2540}%
\special{pa 4584 2562}%
\special{pa 4609 2583}%
\special{pa 4634 2602}%
\special{pa 4661 2618}%
\special{pa 4690 2632}%
\special{pa 4721 2642}%
\special{pa 4753 2648}%
\special{pa 4785 2650}%
\special{pa 4817 2647}%
\special{pa 4847 2638}%
\special{pa 4877 2626}%
\special{pa 4906 2612}%
\special{pa 4935 2595}%
\special{pa 4964 2577}%
\special{pa 4991 2557}%
\special{pa 5016 2536}%
\special{pa 5038 2513}%
\special{pa 5057 2488}%
\special{pa 5073 2461}%
\special{pa 5083 2432}%
\special{pa 5090 2401}%
\special{pa 5093 2369}%
\special{pa 5093 2336}%
\special{pa 5091 2303}%
\special{pa 5088 2270}%
\special{pa 5084 2237}%
\special{pa 5079 2205}%
\special{pa 5073 2173}%
\special{pa 5065 2142}%
\special{pa 5056 2112}%
\special{pa 5045 2082}%
\special{pa 5033 2053}%
\special{pa 5018 2025}%
\special{pa 5002 1998}%
\special{pa 4985 1971}%
\special{pa 4966 1944}%
\special{pa 4947 1919}%
\special{pa 4927 1893}%
\special{pa 4906 1868}%
\special{pa 4886 1843}%
\special{pa 4865 1819}%
\special{pa 4844 1794}%
\special{pa 4823 1770}%
\special{pa 4802 1746}%
\special{pa 4781 1722}%
\special{pa 4760 1698}%
\special{pa 4745 1680}%
\special{sp}%
% LINE 2 0 3 0
% 2 3961 1428 4179 1600
% 
\special{pn 8}%
\special{pa 3961 1028}%
\special{pa 4179 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 5350 830 5350 930 2 0
% $B^3$
\put(53.5000,-5.3000){\makebox(0,0)[lb]{$B^3$}}%
% POLYGON 2 5 2 0
% 5 1479 41 2320 40 2320 -799 1480 -800 1479 41
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 -359}%
\special{pa 2320 -360}%
\special{pa 2320 -1199}%
\special{pa 1480 -1200}%
\special{pa 1479 -359}%
\special{ip}%
% STR 2 0 3 0
% 3 5310 4860 5310 4960 2 0
% Figure 13
\put(53.1000,-45.6000){\makebox(0,0)[lb]{Figure 13}}%
% POLYGON 2 5 2 0
% 5 3487 1697 3569 1784 3780 1585 3698 1498 3487 1697
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3487 1297}%
\special{pa 3569 1384}%
\special{pa 3780 1185}%
\special{pa 3698 1098}%
\special{pa 3487 1297}%
\special{ip}%
% POLYGON 2 5 2 0
% 5 3413 1738 3417 1858 3576 1852 3572 1732 3413 1738
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3413 1338}%
\special{pa 3417 1458}%
\special{pa 3576 1452}%
\special{pa 3572 1332}%
\special{pa 3413 1338}%
\special{ip}%
% LINE 2 0 3 0
% 2 3295 1542 4546 2928
% 
\special{pn 8}%
\special{pa 3295 1142}%
\special{pa 4546 2528}%
\special{fp}%
% STR 2 0 3 0
% 3 4041 2130 4040 2230 2 0
% $B^2_2$
\put(40.4000,-18.3000){\special{rt 0 0  0.0100}\makebox(0,0)[lb]{$B^2_2$}}%
\special{rt 0 0 0}%
% LINE 2 2 3 0
% 2 4001 2023 3424 1412
% 
\special{pn 8}%
\special{pa 4001 1623}%
\special{pa 3424 1012}%
\special{dt 0.045}%
\special{pa 3424 1012}%
\special{pa 3424 1012}%
\special{dt 0.045}%
\end{picture}
